Distributed Estimation and Control for LTI Systems under Finite-Time Agreement

This paper considers a strongly connected network of agents, each capable of partially observing and controlling a discrete-time linear time-invariant (LTI) system that is jointly observable and controllable. Additionally, agents collaborate to achieve a shared estimated state, computed as the average of their local state estimates. Recent studies suggest that increasing the number of average consensus steps between state estimation updates allows agents to choose from a wider range of state feedback controllers, thereby potentially enhancing control performance. However, such approaches require that agents know the input matrices of all other nodes, and the selection of control gains is, in general, centralized. Motivated by the limitations of such approaches, we propose a new technique where: (i) estimation and control gain design is fully distributed and finite-time, and (ii) agent coordination involves a finite-time exact average consensus algorithm, allowing arbitrary selection of estimation convergence rate despite the estimator's distributed nature. We verify our methodology's effectiveness using illustrative numerical simulations.

==> closed_loop.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

% %Rounded Rect [id:dp787641198433134] 
% \draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.2 ] (357.98,89.81) .. controls (364.6,89.78) and (369.96,95.12) .. (369.97,101.73) -- (370.01,137.66) .. controls (370.01,144.27) and (364.66,149.65) .. (358.05,149.68) -- (206.97,150.29) .. controls (200.36,150.31) and (194.99,144.97) .. (194.99,138.36) -- (194.95,102.44) .. controls (194.94,95.82) and (200.3,90.44) .. (206.91,90.41) -- cycle ;
% %Rounded Rect [id:dp0715542201580861] 
% \draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.2 ] (357.92,165.22) .. controls (364.57,165.19) and (369.97,170.56) .. (369.98,177.22) -- (370.02,213.36) .. controls (370.03,220.01) and (364.64,225.43) .. (357.98,225.45) -- (207.06,226.06) .. controls (200.4,226.09) and (195.01,220.71) .. (195,214.06) -- (194.96,177.92) .. controls (194.95,171.27) and (200.34,165.85) .. (206.99,165.82) -- cycle ;
% %Rounded Rect [id:dp2153465426726877] 
% \draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.8 ] (241,181.15) .. controls (243.21,181.15) and (245,182.94) .. (245.01,185.15) -- (245.03,197.15) .. controls (245.04,199.35) and (243.25,201.15) .. (241.04,201.15) -- (229.04,201.18) .. controls (226.83,201.18) and (225.04,199.4) .. (225.03,197.19) -- (225.01,185.19) .. controls (225,182.98) and (226.79,181.18) .. (229,181.18) -- cycle ;
% %Rounded Rect [id:dp41710789986670993] 
% \draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.8 ] (241,115.01) .. controls (243.21,115) and (245,116.79) .. (245.01,119) -- (245.03,131) .. controls (245.04,133.21) and (243.25,135) .. (241.04,135.01) -- (229.04,135.03) .. controls (226.83,135.04) and (225.04,133.25) .. (225.03,131.04) -- (225.01,119.04) .. controls (225,116.83) and (226.79,115.04) .. (229,115.03) -- cycle ;
% %Rounded Rect [id:dp18282815233277927] 
% \draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.8 ] (340.96,115.01) .. controls (343.17,115) and (344.96,116.79) .. (344.97,119) -- (344.99,131) .. controls (345,133.21) and (343.21,135) .. (341,135.01) -- (329,135.03) .. controls (326.79,135.04) and (325,133.25) .. (324.99,131.04) -- (324.97,119.04) .. controls (324.96,116.83) and (326.75,115.04) .. (328.96,115.03) -- cycle ;
% %Rounded Rect [id:dp08559423359920926] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ] (195.02,38.2) .. controls (194.99,33.67) and (198.64,30) .. (203.17,30) -- (361.75,30) .. controls (366.28,30) and (369.97,33.67) .. (370,38.2) -- (370.17,62.8) .. controls (370.2,67.33) and (366.55,71) .. (362.02,71) -- (203.44,71) .. controls (198.91,71) and (195.21,67.33) .. (195.18,62.8) -- cycle ;
% %Straight Lines [id:da27184300194656363] 
% \draw    (225.02,125.02) -- (180,125) ;
% %Straight Lines [id:da8067484686375994] 
% \draw    (275,125) -- (248,125) ;
% \draw [shift={(245,125)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da8918817678973221] 
% \draw    (325,125) -- (298,125) ;
% \draw [shift={(295,125)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da16802999669630192] 
% \draw    (225,190.67) -- (170,190.67) ;
% %Straight Lines [id:da5449559735797322] 
% \draw    (275,190.67) -- (248,190.67) ;
% \draw [shift={(245,190.67)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da05207025510802299] 
% \draw    (325,190.67) -- (298,190.67) ;
% \draw [shift={(295,190.67)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da49595376225350574] 
% \draw    (395,190.67) -- (348,190.67) ;
% \draw [shift={(345,190.67)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp902421777926625] 
% \draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.8 ] (340.96,181.15) .. controls (343.17,181.15) and (344.96,182.94) .. (344.97,185.15) -- (344.99,197.15) .. controls (345,199.35) and (343.21,201.15) .. (341,201.15) -- (329,201.18) .. controls (326.79,201.18) and (325,199.4) .. (324.99,197.19) -- (324.97,185.19) .. controls (324.96,182.98) and (326.75,181.18) .. (328.96,181.18) -- cycle ;
% %Curve Lines [id:da7133663092278342] 
% \draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,135) .. controls (271.3,149.56) and (279.4,164.95) .. (284.08,177.98) ;
% \draw [shift={(285,180.67)}, rotate = 252.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da563299325932691] 
% \draw    (192,50) -- (170,50) ;
% \draw [shift={(195,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da781705339577186] 
% \draw    (180,60) -- (180,125) ;
% %Curve Lines [id:da08530481090595998] 
% \draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,180.67) .. controls (299.66,157.07) and (292.5,155.79) .. (285.92,137.68) ;
% \draw [shift={(285,135)}, rotate = 71.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da6247944919279045] 
% \draw    (235,100) -- (235,115) ;
% %Straight Lines [id:da5570628775282402] 
% \draw    (235,100) -- (335,100) ;
% %Shape: Circle [id:dp4314089776532135] 
% \draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.8 ] (275,125) .. controls (275,119.48) and (279.48,115) .. (285,115) .. controls (290.52,115) and (295,119.48) .. (295,125) .. controls (295,130.52) and (290.52,135) .. (285,135) .. controls (279.48,135) and (275,130.52) .. (275,125) -- cycle ;
% %Straight Lines [id:da7197750420870468] 
% \draw    (385,125) -- (348,125) ;
% \draw [shift={(345,125)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Circle [id:dp5130498825944938] 
% \draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.8 ] (275,190.67) .. controls (275,185.14) and (279.48,180.67) .. (285,180.67) .. controls (290.52,180.67) and (295,185.14) .. (295,190.67) .. controls (295,196.19) and (290.52,200.67) .. (285,200.67) .. controls (279.48,200.67) and (275,196.19) .. (275,190.67) -- cycle ;
% %Straight Lines [id:da5106366783231988] 
% \draw    (235,215.67) -- (335,215.67) ;
% %Straight Lines [id:da8531783067627625] 
% \draw    (235,200.67) -- (235,215.67) ;
% %Straight Lines [id:da027234866187419327] 
% \draw    (335,203.67) -- (335,215.67) ;
% \draw [shift={(335,200.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da4536890559415473] 
% \draw    (335,100) -- (335,112) ;
% \draw [shift={(335,115)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da7568304785534029] 
% \draw    (192,60) -- (180,60) ;
% \draw [shift={(195,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da9388175523521076] 
% \draw    (170,50) -- (170,190.67) ;
% %Straight Lines [id:da8799785995493304] 
% \draw    (385,60) -- (385,125) ;
% %Straight Lines [id:da7885522783128293] 
% \draw    (395,50) -- (395,190.67) ;
% %Straight Lines [id:da8062574385201466] 
% \draw    (395,50) -- (370,50) ;
% %Straight Lines [id:da8441106599035815] 
% \draw    (385,60) -- (370,60) ;
% %Rounded Rect [id:dp9068741230607973] 
% \draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.2 ] (357.92,264.11) .. controls (364.57,264.08) and (369.97,269.46) .. (369.98,276.11) -- (370.02,312.25) .. controls (370.03,318.9) and (364.64,324.32) .. (357.98,324.35) -- (207.06,324.95) .. controls (200.4,324.98) and (195.01,319.61) .. (195,312.95) -- (194.96,276.81) .. controls (194.95,270.16) and (200.34,264.74) .. (206.99,264.72) -- cycle ;
% %Rounded Rect [id:dp7571890031267641] 
% \draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.7 ] (241,280.01) .. controls (243.21,280) and (245,281.79) .. (245.01,284) -- (245.03,296) .. controls (245.04,298.21) and (243.25,300) .. (241.04,300.01) -- (229.04,300.03) .. controls (226.83,300.04) and (225.04,298.25) .. (225.03,296.04) -- (225.01,284.04) .. controls (225,281.83) and (226.79,280.04) .. (229,280.03) -- cycle ;
% %Straight Lines [id:da5339912927237829] 
% \draw    (225,289.56) -- (160,290) ;
% %Straight Lines [id:da827815366237854] 
% \draw    (275,289.56) -- (248,289.56) ;
% \draw [shift={(245,289.56)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da12764078190445427] 
% \draw    (325,289.56) -- (298,289.56) ;
% \draw [shift={(295,289.56)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da7336634735538821] 
% \draw    (405,290) -- (348,289.58) ;
% \draw [shift={(345,289.56)}, rotate = 0.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp747615354193355] 
% \draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.7 ] (340.96,280.05) .. controls (343.17,280.04) and (344.96,281.83) .. (344.97,284.04) -- (344.99,296.04) .. controls (345,298.25) and (343.21,300.04) .. (341,300.05) -- (329,300.07) .. controls (326.79,300.08) and (325,298.29) .. (324.99,296.08) -- (324.97,284.08) .. controls (324.96,281.87) and (326.75,280.08) .. (328.96,280.07) -- cycle ;
% %Curve Lines [id:da5155907307328507] 
% \draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,135) .. controls (256.26,171.62) and (278.18,256.88) .. (284.19,276.95) ;
% \draw [shift={(285,279.56)}, rotate = 252.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Curve Lines [id:da6052214682307264] 
% \draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,279.56) .. controls (299.73,255.83) and (292.42,223.43) .. (285.82,202.55) ;
% \draw [shift={(285,200)}, rotate = 71.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Circle [id:dp5072181936321545] 
% \draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.7 ] (275,289.56) .. controls (275,284.04) and (279.48,279.56) .. (285,279.56) .. controls (290.52,279.56) and (295,284.04) .. (295,289.56) .. controls (295,295.08) and (290.52,299.56) .. (285,299.56) .. controls (279.48,299.56) and (275,295.08) .. (275,289.56) -- cycle ;
% %Straight Lines [id:da2311971337066403] 
% \draw    (235,314.56) -- (335,314.56) ;
% %Straight Lines [id:da8236107119278899] 
% \draw    (235,299.56) -- (235,314.56) ;
% %Straight Lines [id:da9048881597430967] 
% \draw    (335,302.56) -- (335,314.56) ;
% \draw [shift={(335,299.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da7647386738613942] 
% \draw    (405,40) -- (405,290) ;
% %Straight Lines [id:da9384213968156956] 
% \draw    (405,40) -- (370,40) ;
% %Straight Lines [id:da31176074702795065] 
% \draw    (160,40) -- (160,290) ;
% %Straight Lines [id:da9044869900699077] 
% \draw    (192,40) -- (160,40) ;
% \draw [shift={(195,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp289513522663738] 
% \draw  [fill={rgb, 255:red, 80; green, 189; blue, 227 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 1.51pt}] (265,118.33) .. controls (265,113.36) and (269.03,109.33) .. (274,109.33) -- (301,109.33) .. controls (305.97,109.33) and (310,113.36) .. (310,118.33) -- (310,296) .. controls (310,300.97) and (305.97,305) .. (301,305) -- (274,305) .. controls (269.03,305) and (265,300.97) .. (265,296) -- cycle ;
% %Shape: Circle [id:dp030156665270936633] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (236,235.67) .. controls (236,234.93) and (235.4,234.34) .. (234.67,234.34) .. controls (233.93,234.34) and (233.34,234.93) .. (233.34,235.67) .. controls (233.34,236.4) and (233.93,237) .. (234.67,237) .. controls (235.4,237) and (236,236.4) .. (236,235.67) -- cycle ;
% %Shape: Circle [id:dp9743103344782977] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (236,245.67) .. controls (236,244.93) and (235.4,244.34) .. (234.67,244.34) .. controls (233.93,244.34) and (233.34,244.93) .. (233.34,245.67) .. controls (233.34,246.4) and (233.93,247) .. (234.67,247) .. controls (235.4,247) and (236,246.4) .. (236,245.67) -- cycle ;
% %Shape: Circle [id:dp8884694864791398] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (236,255.67) .. controls (236,254.93) and (235.4,254.34) .. (234.67,254.34) .. controls (233.93,254.34) and (233.34,254.93) .. (233.34,255.67) .. controls (233.34,256.4) and (233.93,257) .. (234.67,257) .. controls (235.4,257) and (236,256.4) .. (236,255.67) -- cycle ;

% % Text Node
% \draw (282.59,50.5) node   [align=left] {\begin{minipage}[lt]{53.54pt}\setlength\topsep{0pt}
% \begin{center}
% LTI System
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (361,135) node  [font=\footnotesize] [align=left] {$\displaystyle y_{1}$};
% % Text Node
% \draw (334.98,125.02) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{E}_{1}$};
% % Text Node
% \draw (321.5,138.5) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{x}_{1}$};
% % Text Node
% \draw (235.02,125.02) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{C}_{1}$};
% % Text Node
% \draw (361,201.17) node  [font=\footnotesize] [align=left] {$\displaystyle y_{2}$};
% % Text Node
% \draw (334.98,191.17) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{E}_{2}$};
% % Text Node
% \draw (321.5,204) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{x}_{2}$};
% % Text Node
% \draw (255.5,178.67) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{x}$};
% % Text Node
% \draw (235.02,191.17) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{C}_{2}$};
% % Text Node
% \draw (208.5,199.17) node  [font=\footnotesize] [align=left] {$\displaystyle u_{2}$};
% % Text Node
% \draw (219,172.17) node  [font=\scriptsize] [align=left] {node $\displaystyle v_{2}$};
% % Text Node
% \draw (219,142.5) node  [font=\scriptsize] [align=left] {node $\displaystyle v_{1}$};
% % Text Node
% \draw (284,124) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{A}_{1}$};
% % Text Node
% \draw (285,190.67) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{A}_{2}$};
% % Text Node
% \draw (208.5,116) node  [font=\footnotesize] [align=left] {$\displaystyle u_{1}$};
% % Text Node
% \draw (256,113) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{x}$};
% % Text Node
% \draw (361,300.06) node  [font=\footnotesize] [align=left] {$\displaystyle y_{n}$};
% % Text Node
% \draw (334.98,290.06) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{E}_{n}$};
% % Text Node
% \draw (321.5,302) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{x}_{n}$};
% % Text Node
% \draw (256,277.56) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{x}$};
% % Text Node
% \draw (235.02,290.02) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{C}_{n}$};
% % Text Node
% \draw (208.5,298.06) node  [font=\footnotesize] [align=left] {$\displaystyle u_{n}$};
% % Text Node
% \draw (219,271.06) node  [font=\scriptsize] [align=left] {node $\displaystyle v_{n}$};
% % Text Node
% \draw (285,289.56) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{A}_{n}$};
% % Text Node
% \draw (348,243.5) node  [font=\scriptsize] [align=left] {directed network};


% \end{tikzpicture}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Rounded Rect [id:dp787641198433134] 
\draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.2 ][dash pattern={on 0.9pt off 1pt}] (357.98,89.81) .. controls (364.6,89.78) and (369.96,95.12) .. (369.97,101.73) -- (370.01,137.66) .. controls (370.01,144.27) and (364.66,149.65) .. (358.05,149.68) -- (206.97,150.29) .. controls (200.36,150.31) and (194.99,144.97) .. (194.99,138.36) -- (194.95,102.44) .. controls (194.94,95.82) and (200.3,90.44) .. (206.91,90.41) -- cycle ;
%Rounded Rect [id:dp0715542201580861] 
\draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.2 ][dash pattern={on 0.9pt off 1pt}] (357.92,165.22) .. controls (364.57,165.19) and (369.97,170.56) .. (369.98,177.22) -- (370.02,213.36) .. controls (370.03,220.01) and (364.64,225.43) .. (357.98,225.45) -- (207.06,226.06) .. controls (200.4,226.09) and (195.01,220.71) .. (195,214.06) -- (194.96,177.92) .. controls (194.95,171.27) and (200.34,165.85) .. (206.99,165.82) -- cycle ;
%Rounded Rect [id:dp2153465426726877] 
\draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.8 ] (236,180.01) .. controls (238.21,180) and (240,181.79) .. (240.01,184) -- (240.03,196) .. controls (240.04,198.21) and (238.25,200) .. (236.04,200.01) -- (224.04,200.03) .. controls (221.83,200.04) and (220.04,198.25) .. (220.03,196.04) -- (220.01,184.04) .. controls (220,181.83) and (221.79,180.04) .. (224,180.03) -- cycle ;
%Rounded Rect [id:dp41710789986670993] 
\draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.8 ] (236,115.01) .. controls (238.21,115) and (240,116.79) .. (240.01,119) -- (240.03,131) .. controls (240.04,133.21) and (238.25,135) .. (236.04,135.01) -- (224.04,135.03) .. controls (221.83,135.04) and (220.04,133.25) .. (220.03,131.04) -- (220.01,119.04) .. controls (220,116.83) and (221.79,115.04) .. (224,115.03) -- cycle ;
%Rounded Rect [id:dp18282815233277927] 
\draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.8 ] (347,114.97) .. controls (349.21,114.97) and (351,116.76) .. (351.01,118.97) -- (351.03,130.97) .. controls (351.04,133.18) and (349.25,134.97) .. (347.04,134.97) -- (335.04,135) .. controls (332.83,135) and (331.04,133.22) .. (331.03,131.01) -- (331.01,119.01) .. controls (331,116.8) and (332.79,115) .. (335,115) -- cycle ;
%Rounded Rect [id:dp08559423359920926] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.1 ] (195.02,38.2) .. controls (194.99,33.67) and (198.64,30) .. (203.17,30) -- (361.75,30) .. controls (366.28,30) and (369.97,33.67) .. (370,38.2) -- (370.17,62.8) .. controls (370.2,67.33) and (366.55,71) .. (362.02,71) -- (203.44,71) .. controls (198.91,71) and (195.21,67.33) .. (195.18,62.8) -- cycle ;
%Straight Lines [id:da27184300194656363] 
\draw    (220,125) -- (180,125) ;
%Straight Lines [id:da8067484686375994] 
\draw    (275,125) -- (243,125) ;
\draw [shift={(240,125)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8918817678973221] 
\draw    (330,125) -- (298,125) ;
\draw [shift={(295,125)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16802999669630192] 
\draw    (220,190) -- (170,190) ;
%Straight Lines [id:da5449559735797322] 
\draw    (275,190) -- (243,190) ;
\draw [shift={(240,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05207025510802299] 
\draw    (330,190) -- (298,190) ;
\draw [shift={(295,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49595376225350574] 
\draw    (395,190.67) -- (353,190.04) ;
\draw [shift={(350,190)}, rotate = 0.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp902421777926625] 
\draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.8 ] (346.96,180.64) .. controls (349.17,180.64) and (350.96,182.42) .. (350.97,184.63) -- (350.99,196.63) .. controls (351,198.84) and (349.21,200.64) .. (347,200.64) -- (335,200.67) .. controls (332.79,200.67) and (331,198.88) .. (330.99,196.68) -- (330.97,184.68) .. controls (330.96,182.47) and (332.75,180.67) .. (334.96,180.67) -- cycle ;
%Curve Lines [id:da7133663092278342] 
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,135) .. controls (271.3,149.56) and (279.4,164.95) .. (284.08,177.98) ;
\draw [shift={(285,180.67)}, rotate = 252.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da563299325932691] 
\draw    (192,50) -- (170,50) ;
\draw [shift={(195,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da781705339577186] 
\draw    (180,60) -- (180,125) ;
%Curve Lines [id:da08530481090595998] 
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,180.67) .. controls (299.66,157.07) and (292.5,155.79) .. (285.92,137.68) ;
\draw [shift={(285,135)}, rotate = 71.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6247944919279045] 
\draw    (255,100) -- (255,125) ;
%Straight Lines [id:da5570628775282402] 
\draw    (255,100) -- (340,100) ;
%Shape: Circle [id:dp4314089776532135] 
\draw  [fill={rgb, 255:red, 243; green, 220; blue, 212 }  ,fill opacity=0.8 ] (275,125) .. controls (275,119.48) and (279.48,115) .. (285,115) .. controls (290.52,115) and (295,119.48) .. (295,125) .. controls (295,130.52) and (290.52,135) .. (285,135) .. controls (279.48,135) and (275,130.52) .. (275,125) -- cycle ;
%Straight Lines [id:da7197750420870468] 
\draw    (385,125) -- (353,125) ;
\draw [shift={(350,125)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5130498825944938] 
\draw  [fill={rgb, 255:red, 217; green, 228; blue, 218 }  ,fill opacity=0.8 ] (275,190.67) .. controls (275,185.14) and (279.48,180.67) .. (285,180.67) .. controls (290.52,180.67) and (295,185.14) .. (295,190.67) .. controls (295,196.19) and (290.52,200.67) .. (285,200.67) .. controls (279.48,200.67) and (275,196.19) .. (275,190.67) -- cycle ;
%Straight Lines [id:da5106366783231988] 
\draw    (255,215) -- (340,215) ;
%Straight Lines [id:da8531783067627625] 
\draw    (255,190.67) -- (255,215) ;
%Straight Lines [id:da027234866187419327] 
\draw    (340,203) -- (340,215) ;
\draw [shift={(340,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4536890559415473] 
\draw    (340,100) -- (340,112) ;
\draw [shift={(340,115)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7568304785534029] 
\draw    (192,60) -- (180,60) ;
\draw [shift={(195,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9388175523521076] 
\draw    (170,50) -- (170,190) ;
%Straight Lines [id:da8799785995493304] 
\draw    (385,60) -- (385,125) ;
%Straight Lines [id:da7885522783128293] 
\draw    (395,50) -- (395,190.67) ;
%Straight Lines [id:da8062574385201466] 
\draw    (395,50) -- (370,50) ;
%Straight Lines [id:da8441106599035815] 
\draw    (385,60) -- (370,60) ;
%Rounded Rect [id:dp9068741230607973] 
\draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.2 ][dash pattern={on 0.9pt off 1pt}] (357.92,264.11) .. controls (364.57,264.08) and (369.97,269.46) .. (369.98,276.11) -- (370.02,312.25) .. controls (370.03,318.9) and (364.64,324.32) .. (357.98,324.35) -- (207.06,324.95) .. controls (200.4,324.98) and (195.01,319.61) .. (195,312.95) -- (194.96,276.81) .. controls (194.95,270.16) and (200.34,264.74) .. (206.99,264.72) -- cycle ;
%Rounded Rect [id:dp7571890031267641] 
\draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.7 ] (236,280.01) .. controls (238.21,280) and (240,281.79) .. (240.01,284) -- (240.03,296) .. controls (240.04,298.21) and (238.25,300) .. (236.04,300.01) -- (224.04,300.03) .. controls (221.83,300.04) and (220.04,298.25) .. (220.03,296.04) -- (220.01,284.04) .. controls (220,281.83) and (221.79,280.04) .. (224,280.03) -- cycle ;
%Straight Lines [id:da5339912927237829] 
\draw    (220,290) -- (160,290) ;
%Straight Lines [id:da827815366237854] 
\draw    (275,290) -- (243,290) ;
\draw [shift={(240,290)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12764078190445427] 
\draw    (330,290) -- (298,290) ;
\draw [shift={(295,290)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7336634735538821] 
\draw    (405,290) -- (353,290) ;
\draw [shift={(350,290)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp747615354193355] 
\draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.7 ] (345.96,280.01) .. controls (348.17,280) and (349.96,281.79) .. (349.97,284) -- (349.99,296) .. controls (350,298.21) and (348.21,300) .. (346,300.01) -- (334,300.03) .. controls (331.79,300.04) and (330,298.25) .. (329.99,296.04) -- (329.97,284.04) .. controls (329.96,281.83) and (331.75,280.04) .. (333.96,280.03) -- cycle ;
%Curve Lines [id:da5155907307328507] 
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,135) .. controls (256.26,171.62) and (278.18,256.88) .. (284.19,276.95) ;
\draw [shift={(285,279.56)}, rotate = 252.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6052214682307264] 
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (285,279.56) .. controls (299.73,255.83) and (292.42,223.43) .. (285.82,202.55) ;
\draw [shift={(285,200)}, rotate = 71.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5072181936321545] 
\draw  [fill={rgb, 255:red, 253; green, 227; blue, 183 }  ,fill opacity=0.7 ] (275,289.56) .. controls (275,284.04) and (279.48,279.56) .. (285,279.56) .. controls (290.52,279.56) and (295,284.04) .. (295,289.56) .. controls (295,295.08) and (290.52,299.56) .. (285,299.56) .. controls (279.48,299.56) and (275,295.08) .. (275,289.56) -- cycle ;
%Straight Lines [id:da2311971337066403] 
\draw    (255,315) -- (340,315) ;
%Straight Lines [id:da8236107119278899] 
\draw    (255,289.56) -- (255,315) ;
%Straight Lines [id:da9048881597430967] 
\draw    (340,303) -- (340,315) ;
\draw [shift={(340,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7647386738613942] 
\draw    (405,40) -- (405,290) ;
%Straight Lines [id:da9384213968156956] 
\draw    (405,40) -- (370,40) ;
%Straight Lines [id:da31176074702795065] 
\draw    (160,40) -- (160,290) ;
%Straight Lines [id:da9044869900699077] 
\draw    (192,40) -- (160,40) ;
\draw [shift={(195,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp289513522663738] 
\draw  [fill={rgb, 255:red, 80; green, 189; blue, 227 }  ,fill opacity=0.1][dash pattern={on 0.9pt off 2pt}] (265,118.33) .. controls (265,113.36) and (269.03,109.33) .. (274,109.33) -- (301,109.33) .. controls (305.97,109.33) and (310,113.36) .. (310,118.33) -- (310,296) .. controls (310,300.97) and (305.97,305) .. (301,305) -- (274,305) .. controls (269.03,305) and (265,300.97) .. (265,296) -- cycle ;
%Shape: Circle [id:dp030156665270936633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (236,235.67) .. controls (236,234.93) and (235.4,234.34) .. (234.67,234.34) .. controls (233.93,234.34) and (233.34,234.93) .. (233.34,235.67) .. controls (233.34,236.4) and (233.93,237) .. (234.67,237) .. controls (235.4,237) and (236,236.4) .. (236,235.67) -- cycle ;
%Shape: Circle [id:dp9743103344782977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (236,245.67) .. controls (236,244.93) and (235.4,244.34) .. (234.67,244.34) .. controls (233.93,244.34) and (233.34,244.93) .. (233.34,245.67) .. controls (233.34,246.4) and (233.93,247) .. (234.67,247) .. controls (235.4,247) and (236,246.4) .. (236,245.67) -- cycle ;
%Shape: Circle [id:dp8884694864791398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (236,255.67) .. controls (236,254.93) and (235.4,254.34) .. (234.67,254.34) .. controls (233.93,254.34) and (233.34,254.93) .. (233.34,255.67) .. controls (233.34,256.4) and (233.93,257) .. (234.67,257) .. controls (235.4,257) and (236,256.4) .. (236,255.67) -- cycle ;

% Text Node
\draw (361,110.5) node  [font=\footnotesize] [align=left] {$\displaystyle y_{1}$};
% Text Node
\draw (282.59,50.5) node   [align=left] {\begin{minipage}[lt]{53.55pt}\setlength\topsep{0pt}
\begin{center}
LTI System
\end{center}

\end{minipage}};
% Text Node
\draw (341.02,124.99) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{E}_{1}$};
% Text Node
\draw (323,134) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{x}_{1}$};
% Text Node
\draw (230.02,125.02) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{C}_{1}$};
% Text Node
\draw (361,201.17) node  [font=\footnotesize] [align=left] {$\displaystyle y_{2}$};
% Text Node
\draw (340.98,190.65) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{E}_{2}$};
% Text Node
\draw (320,179) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{x}_{2}$};
% Text Node
\draw (247,203) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{x}$};
% Text Node
\draw (230.02,190.02) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{C}_{2}$};
% Text Node
\draw (208.5,199.17) node  [font=\footnotesize] [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (219,172.17) node  [font=\scriptsize] [align=left] {node $\displaystyle v_{2}$};
% Text Node
\draw (219,142.5) node  [font=\scriptsize] [align=left] {node $\displaystyle v_{1}$};
% Text Node
\draw (284,124) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{A}_{1}$};
% Text Node
\draw (285,190.67) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{A}_{2}$};
% Text Node
\draw (208.5,114.5) node  [font=\footnotesize] [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (247,112) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{x}$};
% Text Node
\draw (360.5,301.5) node  [font=\footnotesize] [align=left] {$\displaystyle y_{N}$};
% Text Node
\draw (339.98,290.02) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{E}_{N}$};
% Text Node
\draw (320.5,277.5) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{x}_{N}$};
% Text Node
\draw (247,304) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{x}$};
% Text Node
\draw (230.02,290.02) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{C}_{N}$};
% Text Node
\draw (209,298.5) node  [font=\footnotesize] [align=left] {$\displaystyle u_{N}$};
% Text Node
\draw (219,271.06) node  [font=\scriptsize] [align=left] {node $\displaystyle v_{N}$};
% Text Node
\draw (285,289.56) node  [font=\footnotesize] [align=left] {$\displaystyle \texttt{A}_{N}$};
% Text Node
\draw (348,243) node  [font=\scriptsize] [align=left] {directed network};


\end{tikzpicture}


==> estimation-control-consensus-steps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\everymath{\thickmuskip=2mu minus 2mu}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Straight Lines [id:da05900561505868751] 
\draw [line width=1.5]    (405,365) -- (380,365) ;
%Straight Lines [id:da05967437014343191] 
\draw [line width=1.5]    (380,365) -- (340,365) ;
%Straight Lines [id:da014364509190539776] 
\draw [line width=1.5]    (315,365) -- (275,365) ;
%Straight Lines [id:da45192941391939145] 
\draw [line width=1.5]    (275,365) -- (235,365) ;
%Straight Lines [id:da5339912927237829] 
\draw [line width=1.5]    (210,365) -- (170,365) ;
%Straight Lines [id:da8236107119278899] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (170,355) -- (170,375) ;
%Straight Lines [id:da6941194947213498] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (235,365) -- (210,365) ;
%Straight Lines [id:da39712298020446624] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (275,355) -- (275,375) ;
%Straight Lines [id:da5642940546738524] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (380,355) -- (380,375) ;
%Straight Lines [id:da7762997277221679] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (185,360) -- (185,370) ;
%Straight Lines [id:da3252613460903002] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (200,360) -- (200,370) ;
%Straight Lines [id:da09991090054871443] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (245,360) -- (245,370) ;
%Straight Lines [id:da9992970791170772] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (260,360) -- (260,370) ;
%Straight Lines [id:da03076923407898713] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (340,365) -- (315,365) ;
%Straight Lines [id:da9270390165610649] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (290,360) -- (290,370) ;
%Straight Lines [id:da8420022360888975] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (305,360) -- (305,370) ;
%Straight Lines [id:da2557393773905814] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (350,360) -- (350,370) ;
%Straight Lines [id:da6367157095756009] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (365,360) -- (365,370) ;
%Straight Lines [id:da33892872469563184] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (431,365) -- (405,365) ;
\draw [shift={(435,365)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6595050097805082] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (395,360) -- (395,370) ;
%Straight Lines [id:da3170459322301611] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ]   (170,350) -- (170,338) ;
\draw [shift={(170,335)}, rotate = 90] [fill={rgb, 255:red, 80; green, 121; blue, 227 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4159049455094159] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ]   (260,355) -- (260,343) ;
\draw [shift={(260,340)}, rotate = 90] [fill={rgb, 255:red, 80; green, 121; blue, 227 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3612495625115628] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ]   (305,355) -- (305,343) ;
\draw [shift={(305,340)}, rotate = 90] [fill={rgb, 255:red, 80; green, 121; blue, 227 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5205631370630046] 
\draw [color={rgb, 255:red, 80; green, 121; blue, 227 }  ,draw opacity=1 ]   (365,355) -- (365,343) ;
\draw [shift={(365,340)}, rotate = 90] [fill={rgb, 255:red, 80; green, 121; blue, 227 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da18719546838881795] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,380) -- (170,392) ;
\draw [shift={(170,395)}, rotate = 270] [fill={rgb, 255:red, 198; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4024723263981922] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ]   (275,380) -- (275,392) ;
\draw [shift={(275,395)}, rotate = 270] [fill={rgb, 255:red, 198; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5211534475040489] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,380) -- (380,392) ;
\draw [shift={(380,395)}, rotate = 270] [fill={rgb, 255:red, 198; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (260,314) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{\bm{x}}[ 0]$};
% Text Node
\draw (170.5,404) node  [font=\footnotesize,color={rgb, 255:red, 198; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k=0$};
% Text Node
\draw (170.5,421.5) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{{\bm x}}_{l}[ 0]$};
% Text Node
\draw (168,327) node  [font=\footnotesize,color={rgb, 255:red, 80; green, 121; blue, 227 }  ,opacity=1 ] [align=left] {$\displaystyle m=0$};
% Text Node
\draw (260,329) node  [font=\footnotesize,color={rgb, 255:red, 80; green, 121; blue, 227 }  ,opacity=1 ] [align=left] {$\displaystyle m=\overline{m}$};
% Text Node
\draw (366,314) node  [font=\footnotesize] [align=left] {$\displaystyle \overline{{\bm x}}[ 1]$};
% Text Node
\draw (303,328) node  [font=\footnotesize,color={rgb, 255:red, 80; green, 121; blue, 227 }  ,opacity=1 ] [align=left] {$\displaystyle m=2$};
% Text Node
\draw (365,328) node  [font=\footnotesize,color={rgb, 255:red, 80; green, 121; blue, 227 }  ,opacity=1 ] [align=left] {$\displaystyle m=\overline{m}$};
% Text Node
\draw (275.5,406) node  [font=\footnotesize,color={rgb, 255:red, 198; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k=1$};
% Text Node
\draw (275.5,423.5) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{{\bm x}}_{l}[ 1]$};
% Text Node
\draw (380.5,404) node  [font=\footnotesize,color={rgb, 255:red, 198; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle k=2$};
% Text Node
\draw (380.5,421.5) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{{\bm x}}_{l}[ 2]$};
% Text Node
\draw (453.5,363.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {time};


\end{tikzpicture}

==> finite-time-consensus-iterations.tex <==
\begin{tikzpicture}[>=stealth, thick,
   shorten >=3pt,
   shorten <=3pt,
%   node distance=2.5cm,
   on grid,
   auto,
  ]

  \tikzset{
    ultra thin/.style= {line width=0.1pt},
    very thin/.style=  {line width=0.2pt},
    thin/.style=       {line width=0.4pt},% thin is the default
    semithick/.style=  {line width=0.6pt},
    thick/.style=      {line width=0.8pt},
    very thick/.style= {line width=1.6pt},
    ultra thick/.style={line width=2pt}
}
  
\tikzset{node distance = 3cm and 2cm}
\tikzset{invincible/.style={draw=none, thin, circle, fill=none, minimum size=0}}
\tikzset{main/.style={draw=black, thick, draw, circle, fill=gray!20, minimum size=0.6cm}}
\tikzset{label/.style={draw=none, circle, fill=none, minimum size=0.8cm}}
\tikzset{edge/.style ={draw=black, thick, ->,> = latex'}}

%\tikzset{label/.style ={fill=white}}

\node[invincible] (0) at (0,0) {}; 

% main timeline
\path[-] +(-0.1,0) edge[very thick] +(1.5,0);
\path[-] +(1.4,0) edge[very thick, densely dashed] +(2.1,0);
\path[-] +(2,0) edge[very thick] +(4,0);
\path[-] +(3.9,0) edge[very thick, densely dashed] +(4.6,0);
\path[-] +(4.5,0) edge[very thick] +(6.5,0);
\path[arrows={-Latex[width=9pt, length=9pt]}] +(6.4,0) edge[very thick,densely dashed] +(7.3,0);


\path[-] +(0,0.35) edge[ultra thick,DarkRed!70] +(0,-0.35);
\path[-] +(0.5,0.25) edge[very thick,blue!70] +(0.5,-0.25);
\path[-] +(1,0.25) edge[very thick,blue!70] +(1,-0.25);

\path[-] +(2.5,0.25) edge[very thick,blue!70] +(2.5,-0.25);
\path[-] +(3,0.35) edge[ultra thick,DarkRed!70] +(3,-0.35);
\path[-] +(3.5,0.25) edge[very thick,blue!70] +(3.5,-0.25);

\path[-] +(5,0.25) edge[very thick,blue!70] +(5,-0.25);
\path[-] +(5.5,0.35) edge[ultra thick,DarkRed!70] +(5.5,-0.35);
\path[-] +(6,0.25) edge[very thick,blue!70] +(6,-0.25);

% dotted blue lines
\path[-] +(0,0.6) edge[densely dotted,thick,blue!50] +(0,0.2);
\path[-] +(1,0.6) edge[densely dotted,thick,blue!50] +(1,0.1);
\path[-] +(2.5,0.6) edge[densely dotted,thick,blue!50] +(2.5,0.1);
\path[-] +(5,0.6) edge[densely dotted,thick,blue!50] +(5,0.1);

% dotted red lines
\path[-] +(0,-0.6) edge[densely dotted,thick,DarkRed!50] +(0,-0.2);
\path[-] +(3,-0.6) edge[densely dotted,thick,DarkRed!50] +(3,-0.2);
\path[-] +(5.5,-0.6) edge[densely dotted,thick,DarkRed!50] +(5.5,-0.2);

% inner consensus loop labels
\node[label] at (-0.05,0.7) {\scriptsize $m=0$};
\node[label] at (0.95,0.7) {\scriptsize $m=2$};
\node[label] at (2.5,0.7) {\scriptsize $m=\bar{m}$};
\node[label] at (5,0.7) {\scriptsize $m=\bar{m}$};

% out 
\node[label] at (2.5,1) {\scriptsize $\overline{\bm{x}}[0]$};

\node[label] at (5,1) {\scriptsize $\overline{\bm{x}}[1]$};


\node[label] at (0,-0.7) {\scriptsize $\hat{\bm{x}}_l[k\!=\!0]$};
\node[label] at (3,-0.7) {\scriptsize $\hat{\bm{x}}_l[k\!=\!1]$};
\node[label] at (5.5,-0.7) {\scriptsize $\hat{\bm{x}}_l[k\!=\!2]$};

\node[label] at (7.75,0.05) {time};

\end{tikzpicture}

==> graph_simulations.tex <==
\resizebox{0.05\textwidth}{!}{
\begin{tikzpicture}[>=stealth, thick,
   shorten >=2pt,
   shorten <=2pt,
   on grid,
%  auto,
  ]
  \tikzset{node distance = 3cm and 1cm}


%\tikzset{label/.style ={fill=white}}
\begin{scope}[every node/.style={circle,thick,draw},
              main/.style={draw=black, thick, draw, circle, fill=qual4!10, minimum size=0.9cm},]
\node[main] (1) {$v_1$}; 
\node[main] (2) [right of=1] {$v_2$}; 
\node[main] (3) [below of=2] {$v_3$}; 
\node[main] (4) [left of =3] {$v_4$};
\end{scope}


\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle,minimum size=0.1},
              every edge/.style={draw=black, thick, ->,> = latex'}]
%   FROM        BEND/LOOP           POSITION OF LABEL           LABEL           TO
\path[->]    (1)         edge[bend left]     node                        {$p_{21}$}      (2);
\path[->]    (1)         edge[bend left]     node                        {$p_{41}$}      (4);
\path[->]    (2)         edge[bend left]     node         {$p_{32}$}      (3);
\path[->]    (3)         edge[bend right=5]     node         {$p_{13}$}      (1);
\path[->]    (3)         edge[bend left]     node         {$p_{23}$}      (2);
\path[->]    (3)         edge[bend left]     node         {$p_{43}$}      (4);
\path[->]    (4)         edge[bend left]     node         {$p_{14}$}      (1);
\path[->]    (4)         edge[bend left]     node         {$p_{34}$}      (3);
\end{scope}
\end{tikzpicture}
}

==> lastfigure01.tex <==
\definecolor{qual1}{HTML}{7FC97F} % green
\definecolor{qual2}{HTML}{BEAED4} % lila
\definecolor{qual3}{HTML}{FD673A} % orange
\definecolor{qual4}{HTML}{386CB0} % blue
\definecolor{qual5}{HTML}{E31A1C} % red
\newcommand\normX[1]{\left\lVert#1\right\rVert}
\begin{tikzpicture}
\begin{axis}[at={(0cm,0cm)},
            xmode=normal, ymode=log,
			at={(0cm,0cm)},
			grid=both,
			tick label style={font=\small},
    		label style={font=\small},
			width = 8.4cm, height=3.9cm,
			xlabel={normalized time $t$, $\tau=0.1$},
			ylabel={error $\lvert|\cdot\rvert|$},
			ymax=10000,
			xmax=300,
			ymin=0.0000000001,
			xtick={0,100,200,300},
			ytick={0.0000000001,0.00000001,0.000001, 0.0001, 0.01, 1, 100,10000},
			enlarge x limits=false,
            every axis plot/.append style={semithick},
            legend image post style={scale=0.55},
            legend pos=north east,
            smooth,
            legend style={font=\scriptsize, column sep=1ex,legend columns=1,mark repeat=1,mark phase=3},
            legend entries={Proposed algorithm, \cite{savas2022separation} with $m=6$, \cite{savas2022separation} with $m=11$, \cite{savas2022separation} with $m=22$}
 ]
\addplot [red,no markers] table [x expr=\thisrow{k1}*(11*0.1+1),y=nostro, col sep=comma]{xhatNormlastfigure.csv};
\addplot [cyan,mark=+] table [x expr=\thisrow{k1}*(20*0.1+1),y=l20, col sep=comma]{xhatNormlastfigure.csv};
\addplot [blue,densely dotted,no markers] table [x expr=\thisrow{k1}*(30*0.1+1),y=l30, col sep=comma]{xhatNormlastfigure.csv};
\addplot [magenta,mark=Mercedes star] table [x expr=\thisrow{k1}*(40*0.1+1),y=l40, col sep=comma]{xhatNormlastfigure.csv};
\end{axis}
\end{tikzpicture}

==> lastfigure1.tex <==
\definecolor{qual1}{HTML}{7FC97F} % green
\definecolor{qual2}{HTML}{BEAED4} % lila
\definecolor{qual3}{HTML}{FD673A} % orange
\definecolor{qual4}{HTML}{386CB0} % blue
\definecolor{qual5}{HTML}{E31A1C} % red
\newcommand\normX[1]{\left\lVert#1\right\rVert}
\begin{tikzpicture}
\begin{axis}[at={(0cm,0cm)},
            xmode=normal, ymode=log,
			at={(0cm,0cm)},
			grid=both,
			tick label style={font=\small},
    		label style={font=\small},
			width = 8.4cm, height=3.9cm,
			xlabel={normalized time $t$, $\tau=1$},
			ylabel={error $\lvert|\cdot\rvert|$},
			ymax=10000,
			xmax=1000,
			ymin=0.0000000001,
			%xtick={0,20,40,60,80,100},
			ytick={0.0000000001,0.00000001,0.000001, 0.0001, 0.01, 1, 100,10000},
			enlarge x limits=false,
            every axis plot/.append style={semithick},
            legend image post style={scale=0.55},
            legend pos=south east,
            smooth,
            legend style={font=\scriptsize, column sep=1ex,legend columns=1,mark repeat=1,mark phase=3},
            legend entries={Proposed algorithm, \cite{savas2022separation} with $m=6$, \cite{savas2022separation} with $m=11$, \cite{savas2022separation} with $m=22$}
 ]
\addplot [red,no markers] table [x expr=\thisrow{k1}*(11*1+1),y=nostro, col sep=comma]{xhatNormlastfigure.csv};
\addplot [cyan,mark=+] table [x expr=\thisrow{k1}*(20*1+1),y=l20, col sep=comma]{xhatNormlastfigure.csv};
\addplot [blue,densely dotted,no markers] table [x expr=\thisrow{k1}*(30*1+1),y=l30, col sep=comma]{xhatNormlastfigure.csv};
\addplot [magenta,mark=Mercedes star] table [x expr=\thisrow{k1}*(40*1+1),y=l40, col sep=comma]{xhatNormlastfigure.csv};
\end{axis}
\end{tikzpicture}

==> lastfigure10.tex <==
\definecolor{qual1}{HTML}{7FC97F} % green
\definecolor{qual2}{HTML}{BEAED4} % lila
\definecolor{qual3}{HTML}{FD673A} % orange
\definecolor{qual4}{HTML}{386CB0} % blue
\definecolor{qual5}{HTML}{E31A1C} % red
\newcommand\normX[1]{\left\lVert#1\right\rVert}
\begin{tikzpicture}
\begin{axis}[at={(0cm,0cm)},
            xmode=normal, ymode=log,
			at={(0cm,0cm)},
			grid=both,
			tick label style={font=\small},
    		label style={font=\small},
			width = 8.4cm, height=3.9cm,
			xlabel={normalized time $t$, $\tau=10$},
			ylabel={error $\lvert|\cdot\rvert|$},
			ymax=10000,
			xmax=10000,
			ymin=0.0000000001,
			xtick={0,2500,5000,7500,10000},
			ytick={0.0000000001,0.00000001,0.000001, 0.0001, 0.01, 1, 100,10000},
            xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=1
            },
            scaled x ticks=false,
			enlarge x limits=false,
            every axis plot/.append style={semithick},
            legend image post style={scale=0.55},
            legend pos=south east,
            smooth,
            legend style={font=\scriptsize, column sep=1ex,legend columns=1,mark repeat=1,mark phase=3},
            legend entries={Proposed algorithm, \cite{savas2022separation} with $m=6$, \cite{savas2022separation} with $m=11$, \cite{savas2022separation} with $m=22$}
 ]
\addplot [red,no markers] table [x expr=\thisrow{k1}*(11*10+1),y=nostro, col sep=comma]{xhatNormlastfigure.csv};
\addplot [cyan,mark=+] table [x expr=\thisrow{k1}*(20*10+1),y=l20, col sep=comma]{xhatNormlastfigure.csv};
\addplot [blue,densely dotted,no markers] table [x expr=\thisrow{k1}*(30*10+1),y=l30, col sep=comma]{xhatNormlastfigure.csv};
\addplot [magenta,mark=Mercedes star] table [x expr=\thisrow{k1}*(40*10+1),y=l40, col sep=comma]{xhatNormlastfigure.csv};
\end{axis}
\end{tikzpicture}

==> results_estimation_error.tex <==
\definecolor{qual1}{HTML}{7FC97F} % green
\definecolor{qual2}{HTML}{BEAED4} % lila
\definecolor{qual3}{HTML}{FD673A} % orange
\definecolor{qual4}{HTML}{386CB0} % blue
\definecolor{qual5}{HTML}{E31A1C} % red
\newcommand\normX[1]{\left\lVert#1\right\rVert}
\begin{tikzpicture}
\begin{axis}[at={(0cm,0cm)},
            xmode=normal, ymode=log,
			at={(0cm,0cm)},
			grid=both,
			tick label style={font=\small},
    		label style={font=\small},
			width = 8.4cm, height=4.2cm,
			xlabel={iteration [$k$]},
			ylabel={error $\lvert|\cdot\rvert|$},
			ymax=10000,
			xmax=100,
			ymin=0.0000000001,
			xtick={0,20,40,60,80,100},
			ytick={0.0000000001,0.00000001,0.000001, 0.0001, 0.01, 1, 100,10000},
			enlarge x limits=false,
            every axis plot/.append style={semithick},
            legend image post style={scale=0.55},
            legend pos=north east,
            smooth,
            legend style={font=\scriptsize, column sep=1ex,legend columns=1,mark repeat=1,mark phase=3},
            legend entries={${\bm e}_1[k]$,${\bm e}_2[k]$,${\bm e}_3[k]$,${\bm e}_4[k]$,$\overline{\bm e}[k]$,${\bm x}[k]$}
 ]
\addplot [qual1,no markers] table [x expr=\thisrow{k}-1,y=EstErr1norm, col sep=comma]{xhatNorm.csv};
\addplot [qual2,no markers] table [x expr=\thisrow{k}-1,y=EstErr2norm, col sep=comma]{xhatNorm.csv};
\addplot [qual3,no markers] table [x expr=\thisrow{k}-1,y=EstErr3norm, col sep=comma]{xhatNorm.csv};
\addplot [qual4,no markers] table [x expr=\thisrow{k}-1,y=EstErr4norm, col sep=comma]{xhatNorm.csv};
\addplot [black,densely dotted,no markers] table [x expr=\thisrow{k}-1,y=avgEstErrnorm, col sep=comma]{xhatNorm.csv};
\addplot [red,dashed,no markers] table [x expr=\thisrow{k}-1,y=xstatenorm, col sep=comma]{xhatNorm.csv};
\end{axis}
\end{tikzpicture}

==> system_diagram.tex <==
\begin{tikzpicture}[auto, thick, node distance=1cm, >=triangle 45]

% Definition of blocks:
\tikzset{%
  block/.style    = {draw, rectangle,rounded corners=5, densely dotted, minimum height = 2.3em, minimum width = 3em},
  component/.style = {draw,rounded corners, thick, rectangle, minimum height = 1.9em, minimum width = 2em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
}
     % Drawing the blocks:
    \draw
    node at (0,-1.75) [component,rotate=90,minimum height=0.8cm,text width=1.3cm,align=center,fill=black!5] (system) {LTI System} % system
    node at (4,-0.5) [block,fill=blue!2,minimum width=5cm,minimum height=1.7cm] (v1) {}
    node at (4,-3) [block,fill=red!2,minimum width=5cm,minimum height=1.7cm] (vN) {}
    node at (4,-1.75) [block,fill=green!2,minimum width=1cm,minimum height=3.5cm] (consensus) {}

    % components blocks vN
    node at (2.2,-3) [component,fill=red!8] (CN) {$\texttt{C}_N$}
    node at (4,-3) [component,fill=red!8] (AN) {$\texttt{A}_N$}
    node at (5.7,-3) [component,fill=red!8] (EN) {$\texttt{E}_N$};
    % components connections
    \draw[->] (EN) -> node[xshift=5, yshift=0.2] {$\hat{x}_N$} (AN);
    \draw[->] (AN) -> node[xshift=0, yshift=0.2] {$\overline{x}$} (CN);
    \draw[-] (CN) -- node[below] {$u_N$} (0.1,-3);
    \draw[->] (0.1,-3) -- node[] {} (0.1,-2.52);
    % feedback
    \draw[-] (3.4,-3) -- node[] {} (3.4,-3.7);
    \draw[-] (3.4,-3.7) -- node[] {} (5.7,-3.7);
    \draw[<-] (EN) -- node[] {} (5.7,-3.7);

    % components blocks v1
    \draw
    node at (2.2,-0.5) [component,fill=blue!8] (C1) {$\texttt{C}_1$}
    node at (4,-0.5) [component,fill=blue!8] (A1) {$\texttt{A}_1$}
    node at (5.7,-0.5) [component,fill=blue!8] (E1) {$\texttt{E}_1$};
    % components connections
    \draw[->] (E1) -> node[xshift=5, yshift=-0.1] {$\hat{x}_1$} (A1);
    \draw[->] (A1) -> node[xshift=0, yshift=-0.1] {$\overline{x}$} (C1);
    \draw[-] (C1) -- node[above] {$u_1$} (0.1,-0.5);
    \draw[->] (0.1,-0.5) -- node[] {} (0.1,-0.98);
    % feedback
    \draw[-] (3.4,-0.5) -- node[] {} (3.4,0.2);
    \draw[-] (3.4,0.2) -- node[] {} (5.7,0.2);
    \draw[<-] (E1) -- node[] {} (5.7,0.2);


    \draw[-] (-0.1,0.5) -- node[] {} (7,0.5);
    \draw[-] (7,-0.5) -- node[] {} (7,0.5);
    \draw[->] (7,-0.5) -- node[xshift=8, yshift=0.2] {$y_1$} (E1);
	\draw[-] (-0.1,-0.99) -- node[] {} (-0.1,0.5);

    \draw[-] (-0.1,-4) -- node[] {} (7,-4);
    \draw[-] (7,-3) -- node[] {} (7,-4);
    \draw[->] (7,-3) -- node[xshift=8, yshift=13.5] {$y_N$} (EN);
	\draw[-] (-0.1,-2.51) -- node[] {} (-0.1,-4);

    \draw[->] (A1) edge[bend left=10,dashed] node[] {} (AN);
    \draw[->] (AN) edge[bend left=10,dashed] node[] {} (A1);

    \draw
    node[] at (2.25,-1.65) {$\vdots$};
    \draw
    node[] at (5.75,-1.65) {$\vdots$};
    
    \draw
    node[] at (2.25,0.15) {\footnotesize node $v_1$};
    \draw
    node[] at (2.25,-2.35) {\footnotesize node $v_N$};
\end{tikzpicture}
